Probabilistic reachable and invariant sets for linear systems with correlated disturbance

In this paper a constructive method to determine and compute probabilistic reachable and invariant sets for linear discrete-time systems, excited by a stochastic disturbance, is presented. The samples of the disturbance signal are not assumed to be uncorrelated, only a bound on the correlation matrices is supposed to be known. The concept of correlation bound is introduced and employed to determine probabilistic reachable sets and probabilistic invariant sets. Constructive methods for their computation, based on convex optimization, are given.

==> arXiv_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=0.5,
ylabel style={xshift=.2cm, yshift=-0.5cm, font=\color{white!15!black}},
ylabel={$v_k/N$},
xlabel style={yshift=0.5cm, font=\color{white!15!black}},
xlabel={$k$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.179000000000002\\
2	0.298000000000002\\
3	0.344999999999999\\
4	0.356999999999999\\
6	0.358999999999995\\
100	0.358999999999995\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.105999999999995\\
2	0.185000000000002\\
3	0.230999999999995\\
4	0.236999999999995\\
5	0.239000000000004\\
100	0.239000000000004\\
};
\addplot [color=cyan, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.070999999999998\\
2	0.123000000000005\\
3	0.146000000000001\\
4	0.153999999999996\\
5	0.156999999999996\\
6	0.158000000000001\\
100	0.158000000000001\\
};
\addplot [color=purple, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0310000000000059\\
2	0.0669999999999931\\
3	0.0789999999999935\\
4	0.0859999999999985\\
5	0.0889999999999986\\
6	0.0900000000000034\\
100	0.0900000000000034\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0109999999999957\\
2	0.019999999999996\\
3	0.019999999999996\\
4	0.0250000000000057\\
5	0.0259999999999962\\
100	0.0259999999999962\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
100	0.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.400000000000006\\
100	0.400000000000006\\
};
\addplot [color=cyan, dotted, line width=1.0pt, forget 
plot]
  table[row sep=crcr]{%
0	0.299999999999997\\
100	0.299999999999997\\
};
\addplot [color=magenta, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.200000000000003\\
100	0.200000000000003\\
};
\addplot [color=blue, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0999999999999943\\
100	0.0999999999999943\\
};
\end{axis}
\end{tikzpicture}%

==> arXiv_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=0.5,
ylabel style={xshift=.2cm, yshift=-0.5cm, font=\color{white!15!black}},
ylabel={$v_k/N$},
xlabel style={yshift=0.5cm, font=\color{white!15!black}},
xlabel={$k$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.153999999999996\\
2	0.219999999999999\\
3	0.248999999999995\\
5	0.251000000000005\\
6	0.253\\
7	0.266000000000005\\
8	0.289000000000001\\
9	0.287000000000006\\
10	0.274000000000001\\
11	0.241\\
12	0.260000000000005\\
13	0.284999999999997\\
14	0.286000000000001\\
15	0.286000000000001\\
16	0.272000000000006\\
17	0.275999999999996\\
18	0.277000000000001\\
19	0.254999999999995\\
20	0.245999999999995\\
21	0.257999999999996\\
22	0.278999999999996\\
23	0.283000000000001\\
24	0.262\\
25	0.269999999999996\\
26	0.260000000000005\\
27	0.281999999999996\\
28	0.251000000000005\\
29	0.266999999999996\\
30	0.268000000000001\\
31	0.259\\
32	0.251999999999995\\
33	0.253\\
34	0.257000000000005\\
35	0.251999999999995\\
36	0.25\\
37	0.241\\
38	0.269000000000005\\
39	0.266000000000005\\
40	0.272000000000006\\
41	0.251999999999995\\
42	0.263000000000005\\
43	0.251000000000005\\
44	0.259\\
45	0.244\\
46	0.257999999999996\\
47	0.257999999999996\\
48	0.269999999999996\\
49	0.260999999999996\\
50	0.266999999999996\\
51	0.265000000000001\\
52	0.260000000000005\\
53	0.251999999999995\\
54	0.245000000000005\\
55	0.260999999999996\\
56	0.263999999999996\\
57	0.248999999999995\\
58	0.260999999999996\\
59	0.251000000000005\\
60	0.265000000000001\\
61	0.266000000000005\\
62	0.268000000000001\\
63	0.254999999999995\\
64	0.260000000000005\\
65	0.254999999999995\\
66	0.256\\
67	0.25\\
68	0.257999999999996\\
69	0.25\\
70	0.263999999999996\\
71	0.238\\
72	0.254999999999995\\
73	0.25\\
74	0.248000000000005\\
75	0.236000000000004\\
76	0.271000000000001\\
77	0.265000000000001\\
78	0.268000000000001\\
79	0.269999999999996\\
80	0.266000000000005\\
81	0.254000000000005\\
82	0.239000000000004\\
83	0.263000000000005\\
84	0.263999999999996\\
85	0.266999999999996\\
86	0.266999999999996\\
87	0.260000000000005\\
88	0.236999999999995\\
89	0.238\\
90	0.256\\
91	0.257999999999996\\
92	0.25\\
93	0.263000000000005\\
94	0.260000000000005\\
95	0.241\\
96	0.272999999999996\\
97	0.269999999999996\\
98	0.251000000000005\\
99	0.241\\
100	0.239000000000004\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.114000000000004\\
2	0.150999999999996\\
3	0.167000000000002\\
4	0.171999999999997\\
5	0.168999999999997\\
6	0.156999999999996\\
7	0.179000000000002\\
8	0.183999999999997\\
9	0.191000000000003\\
10	0.171999999999997\\
11	0.174999999999997\\
12	0.158000000000001\\
13	0.155000000000001\\
14	0.177999999999997\\
15	0.171000000000006\\
16	0.156000000000006\\
17	0.153000000000006\\
18	0.173000000000002\\
19	0.177000000000007\\
20	0.182000000000002\\
21	0.159999999999997\\
22	0.165000000000006\\
23	0.176000000000002\\
24	0.164000000000001\\
25	0.176000000000002\\
26	0.174000000000007\\
27	0.180999999999997\\
28	0.174999999999997\\
29	0.156000000000006\\
30	0.159000000000006\\
31	0.180000000000007\\
33	0.164000000000001\\
34	0.164000000000001\\
35	0.168999999999997\\
36	0.156999999999996\\
37	0.165999999999997\\
38	0.177999999999997\\
39	0.192999999999998\\
40	0.192999999999998\\
41	0.180999999999997\\
42	0.159000000000006\\
43	0.171000000000006\\
44	0.156000000000006\\
45	0.161000000000001\\
46	0.173000000000002\\
47	0.183999999999997\\
48	0.174000000000007\\
49	0.161000000000001\\
50	0.156000000000006\\
51	0.173000000000002\\
52	0.182000000000002\\
53	0.185000000000002\\
54	0.177000000000007\\
55	0.180000000000007\\
56	0.173000000000002\\
57	0.171000000000006\\
58	0.176000000000002\\
59	0.176000000000002\\
60	0.168000000000006\\
61	0.162000000000006\\
62	0.153999999999996\\
63	0.150999999999996\\
64	0.165999999999997\\
65	0.162000000000006\\
66	0.170000000000002\\
67	0.177000000000007\\
68	0.186999999999998\\
69	0.174000000000007\\
70	0.173000000000002\\
71	0.165999999999997\\
72	0.171000000000006\\
73	0.174999999999997\\
74	0.168000000000006\\
75	0.162999999999997\\
76	0.171999999999997\\
77	0.177999999999997\\
78	0.167000000000002\\
79	0.150999999999996\\
80	0.174000000000007\\
81	0.173000000000002\\
82	0.180999999999997\\
83	0.162000000000006\\
84	0.161000000000001\\
85	0.180000000000007\\
86	0.186000000000007\\
87	0.186000000000007\\
88	0.177000000000007\\
89	0.183999999999997\\
90	0.177000000000007\\
92	0.171000000000006\\
93	0.159000000000006\\
94	0.159999999999997\\
95	0.176000000000002\\
96	0.161000000000001\\
97	0.162999999999997\\
98	0.168000000000006\\
99	0.188000000000002\\
100	0.180000000000007\\
};
\addplot [color=cyan, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0499999999999972\\
2	0.0799999999999983\\
3	0.0919999999999987\\
4	0.0919999999999987\\
5	0.102000000000004\\
6	0.0960000000000036\\
7	0.108000000000004\\
8	0.102999999999994\\
10	0.105000000000004\\
11	0.102000000000004\\
12	0.0949999999999989\\
13	0.0990000000000038\\
14	0.0789999999999935\\
15	0.0889999999999986\\
16	0.0960000000000036\\
17	0.097999999999999\\
18	0.0870000000000033\\
19	0.0889999999999986\\
20	0.103999999999999\\
21	0.097999999999999\\
22	0.0870000000000033\\
23	0.090999999999994\\
24	0.0889999999999986\\
25	0.0939999999999941\\
26	0.0939999999999941\\
27	0.0949999999999989\\
28	0.0889999999999986\\
29	0.0960000000000036\\
30	0.100999999999999\\
31	0.102000000000004\\
32	0.0939999999999941\\
33	0.0990000000000038\\
34	0.100999999999999\\
35	0.106999999999999\\
36	0.105000000000004\\
37	0.0919999999999987\\
38	0.0759999999999934\\
39	0.0889999999999986\\
41	0.0849999999999937\\
42	0.0919999999999987\\
43	0.0840000000000032\\
44	0.0849999999999937\\
45	0.105999999999995\\
46	0.105000000000004\\
47	0.0990000000000038\\
48	0.0939999999999941\\
49	0.0960000000000036\\
50	0.106999999999999\\
51	0.103999999999999\\
52	0.102000000000004\\
53	0.090999999999994\\
54	0.0879999999999939\\
55	0.100999999999999\\
56	0.105000000000004\\
57	0.0900000000000034\\
58	0.0990000000000038\\
59	0.105000000000004\\
60	0.105000000000004\\
61	0.097999999999999\\
62	0.114999999999995\\
63	0.102999999999994\\
64	0.0999999999999943\\
65	0.0930000000000035\\
66	0.102999999999994\\
67	0.0930000000000035\\
68	0.0990000000000038\\
69	0.0930000000000035\\
70	0.0859999999999985\\
71	0.102999999999994\\
72	0.108000000000004\\
73	0.116\\
74	0.128\\
75	0.122\\
76	0.105000000000004\\
77	0.090999999999994\\
78	0.0990000000000038\\
79	0.102000000000004\\
80	0.102000000000004\\
81	0.0870000000000033\\
82	0.0900000000000034\\
83	0.0939999999999941\\
84	0.0870000000000033\\
85	0.0829999999999984\\
86	0.090999999999994\\
87	0.0939999999999941\\
88	0.0960000000000036\\
89	0.111000000000004\\
90	0.097999999999999\\
91	0.102999999999994\\
92	0.102000000000004\\
93	0.103999999999999\\
94	0.0720000000000027\\
95	0.0939999999999941\\
96	0.120000000000005\\
97	0.111000000000004\\
98	0.102999999999994\\
99	0.0969999999999942\\
100	0.0960000000000036\\
};
\addplot [color=magenta, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0289999999999964\\
2	0.0439999999999969\\
3	0.0600000000000023\\
4	0.0520000000000067\\
5	0.0460000000000065\\
6	0.046999999999997\\
7	0.0490000000000066\\
8	0.0460000000000065\\
9	0.0490000000000066\\
10	0.054000000000002\\
11	0.0480000000000018\\
12	0.0499999999999972\\
13	0.0490000000000066\\
14	0.0409999999999968\\
15	0.0460000000000065\\
16	0.0550000000000068\\
17	0.0439999999999969\\
18	0.0480000000000018\\
19	0.0409999999999968\\
20	0.0390000000000015\\
21	0.0280000000000058\\
22	0.0480000000000018\\
23	0.0480000000000018\\
24	0.046999999999997\\
25	0.0510000000000019\\
26	0.0420000000000016\\
27	0.0510000000000019\\
28	0.0529999999999973\\
29	0.0430000000000064\\
30	0.0300000000000011\\
31	0.0370000000000061\\
32	0.0430000000000064\\
33	0.0600000000000023\\
34	0.0550000000000068\\
35	0.0559999999999974\\
37	0.0379999999999967\\
38	0.0409999999999968\\
39	0.0420000000000016\\
40	0.046999999999997\\
41	0.0499999999999972\\
42	0.0390000000000015\\
43	0.0370000000000061\\
44	0.0480000000000018\\
46	0.0460000000000065\\
47	0.054000000000002\\
48	0.0580000000000069\\
49	0.0529999999999973\\
50	0.0550000000000068\\
51	0.0510000000000019\\
52	0.0409999999999968\\
53	0.0460000000000065\\
54	0.0420000000000016\\
55	0.0400000000000063\\
56	0.0370000000000061\\
57	0.0420000000000016\\
58	0.0379999999999967\\
59	0.0319999999999965\\
60	0.0379999999999967\\
61	0.0360000000000014\\
62	0.0370000000000061\\
63	0.0550000000000068\\
64	0.0550000000000068\\
65	0.0439999999999969\\
66	0.0480000000000018\\
67	0.0430000000000064\\
68	0.0390000000000015\\
69	0.0450000000000017\\
70	0.046999999999997\\
71	0.0499999999999972\\
72	0.0570000000000022\\
73	0.0520000000000067\\
74	0.061000000000007\\
75	0.0550000000000068\\
76	0.0430000000000064\\
77	0.0420000000000016\\
78	0.0420000000000016\\
79	0.0370000000000061\\
80	0.0550000000000068\\
81	0.0529999999999973\\
82	0.061000000000007\\
83	0.0490000000000066\\
84	0.0559999999999974\\
85	0.0430000000000064\\
86	0.0480000000000018\\
87	0.0460000000000065\\
88	0.0370000000000061\\
89	0.0420000000000016\\
90	0.0390000000000015\\
91	0.0390000000000015\\
92	0.0439999999999969\\
93	0.0510000000000019\\
94	0.0430000000000064\\
95	0.054000000000002\\
96	0.0490000000000066\\
97	0.046999999999997\\
98	0.0420000000000016\\
99	0.0310000000000059\\
100	0.034000000000006\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00499999999999545\\
2	0.0120000000000005\\
3	0.00900000000000034\\
4	0.0100000000000051\\
5	0.007000000000005\\
6	0.00799999999999557\\
7	0.0150000000000006\\
8	0.0139999999999958\\
9	0.0109999999999957\\
10	0.0180000000000007\\
11	0.0109999999999957\\
12	0.0139999999999958\\
13	0.0160000000000053\\
14	0.0130000000000052\\
15	0.0120000000000005\\
16	0.00900000000000034\\
17	0.0160000000000053\\
18	0.00900000000000034\\
19	0.00900000000000034\\
20	0.00799999999999557\\
22	0.0160000000000053\\
23	0.0130000000000052\\
24	0.0160000000000053\\
25	0.00799999999999557\\
27	0.0139999999999958\\
28	0.0120000000000005\\
30	0.019999999999996\\
32	0.0139999999999958\\
33	0.0100000000000051\\
34	0.0120000000000005\\
35	0.0120000000000005\\
36	0.019999999999996\\
37	0.0150000000000006\\
38	0.0109999999999957\\
39	0.0120000000000005\\
40	0.0120000000000005\\
41	0.00799999999999557\\
42	0.00900000000000034\\
43	0.0169999999999959\\
44	0.0139999999999958\\
45	0.0130000000000052\\
46	0.0130000000000052\\
47	0.00900000000000034\\
48	0.0109999999999957\\
49	0.019999999999996\\
50	0.0169999999999959\\
51	0.0109999999999957\\
52	0.00900000000000034\\
53	0.0120000000000005\\
54	0.0109999999999957\\
55	0.0139999999999958\\
56	0.0109999999999957\\
57	0.0139999999999958\\
58	0.0120000000000005\\
59	0.0220000000000056\\
60	0.0169999999999959\\
61	0.0169999999999959\\
62	0.019999999999996\\
63	0.0139999999999958\\
64	0.0139999999999958\\
65	0.007000000000005\\
66	0.0109999999999957\\
67	0.00799999999999557\\
69	0.0139999999999958\\
71	0.0120000000000005\\
72	0.0130000000000052\\
73	0.00799999999999557\\
75	0.0120000000000005\\
76	0.0109999999999957\\
77	0.0130000000000052\\
78	0.00799999999999557\\
79	0.0139999999999958\\
80	0.00900000000000034\\
81	0.0120000000000005\\
82	0.0130000000000052\\
83	0.0109999999999957\\
84	0.0190000000000055\\
85	0.00600000000000023\\
86	0.0109999999999957\\
87	0.00799999999999557\\
89	0.0120000000000005\\
90	0.0160000000000053\\
91	0.0229999999999961\\
92	0.0180000000000007\\
93	0.0150000000000006\\
94	0.0150000000000006\\
95	0.0160000000000053\\
96	0.0109999999999957\\
97	0.0160000000000053\\
98	0.0139999999999958\\
99	0.0100000000000051\\
100	0.007000000000005\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
100	0.5\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.400000000000006\\
100	0.400000000000006\\
};
\addplot [color=cyan, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.299999999999997\\
100	0.299999999999997\\
};
\addplot [color=magenta, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.200000000000003\\
100	0.200000000000003\\
};
\addplot [color=blue, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0999999999999943\\
100	0.0999999999999943\\
};
\end{axis}
\end{tikzpicture}%
